SpecRepair: Counter-Example Guided Safety Repair of Deep Neural Networks

Deep neural networks (DNNs) are increasingly applied in safety-critical domains, such as self-driving cars, unmanned aircraft, and medical diagnosis. It is of fundamental importance to certify the safety of these DNNs, i.e. that they comply with a formal safety specification. While safety certification tools exactly answer this question, they are of no help in debugging unsafe DNNs, requiring the developer to iteratively verify and modify the DNN until safety is eventually achieved. Hence, a repair technique needs to be developed that can produce a safe DNN automatically. To address this need, we present SpecRepair, a tool that efficiently eliminates counter-examples from a DNN and produces a provably safe DNN without harming its classification accuracy. SpecRepair combines specification-based counter-example search and resumes training of the DNN, penalizing counter-examples and certifying the resulting DNN. We evaluate SpecRepair's effectiveness on the ACAS Xu benchmark, a DNN-based controller for unmanned aircraft, and two image classification benchmarks. The results show that SpecRepair is more successful in producing safe DNNs than comparable methods, has a shorter runtime, and produces safe DNNs while preserving their classification accuracy.

==> figures/repair_evaluation/figure-defended-mnist-source.tex <==
\documentclass[varwidth]{standalone}
\usepackage{geometry}

\geometry{
paperwidth=50cm,
paperheight=20cm,
margin=2.5cm
}

% General document formatting
\usepackage[utf8]{inputenc}

%\usepackage{times}
\usepackage{graphicx}
\usepackage{tikz}

\usepackage{pgfplots, pgfplotstable}
\pgfplotsset{compat=1.16}
\pgfplotsset{lua backend=true}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{statistics}
\usepgfplotslibrary{colormaps}
\usepgfplotslibrary{colorbrewer}
\usetikzlibrary{pgfplots.colorbrewer}
\pgfplotsset{
  cycle list/Set1,
  % combine it with 'mark list*':
  cycle multiindex* list={
    mark list*\nextlist
    Set1\nextlist
  },
}
\pgfplotsset{
  cycle list/PuRd-9,
  % combine it with 'mark list*':
  cycle multiindex* list={
    mark list*\nextlist
    PuRd-9\nextlist
  },
}
\pgfplotsset{
  cycle list/YlGnBu-9,
  % combine it with 'mark list*':
  cycle multiindex* list={
    mark list*\nextlist
    YlGnBu-9\nextlist
  },
}
\pgfplotsset{
  cycle list/Reds-9,
  % combine it with 'mark list*':
  cycle multiindex* list={
    mark list*\nextlist
    YlGnBu-9\nextlist
  },
}
\pgfplotsset{
  cycle list/YlOrRd-9,
  % combine it with 'mark list*':
  cycle multiindex* list={
    mark list*\nextlist
    YlOrRd-9\nextlist
  },
}
\pgfplotsset{/pgfplots/colormap={hot2}{[1cm]rgb255(0cm)=(0,0,0)rgb255(3cm)=(255,0,0)rgb255(6cm)=(255,255,0)rgb255(8cm)=(255,255,255)}
}

\pgfplotsset{every boxplot/.style={mark=*,every mark/.append style={mark size=0.2pt}}}

%%% colors %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% based on colorbrewers Set1 (8 class)
\definecolor{Colors-A}{RGB}{228,26,28}  % red
% flipped C and B to flip DL2 and minimal modification while not having to flip colors in all figures
\definecolor{Colors-C}{RGB}{55,126,184}  % blue
\definecolor{Colors-B}{RGB}{77,175,124}  % green
\definecolor{Colors-D}{RGB}{122,48,133}  % purple
\definecolor{Colors-E}{RGB}{255,127,0}  % orange
\definecolor{Colors-F}{RGB}{207,129,191}  % rosa

% used for manual legends of repair dashboards (and other purposes). 
\definecolor{loss-color}{HTML}{045A8D}
\definecolor{alternative-loss-color}{HTML}{A50F15}
\definecolor{success-color}{HTML}{31A354}

   
% Related to math
\usepackage{amsmath,amssymb,amsfonts,amsthm}

\begin{document}
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        columns=6, rows=1, horizontal sep=1cm,
    },
    footnotesize,
    width=4cm, height=5cm, 
    axis x line=none, axis y line=left, axis y line shift=0pt,
    title style={at={(0.4,-0.175)}}
]
\nextgroupplot[
    ybar=3pt, ymin=0, ymax=1, 
    ytick distance=0.25, yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}},
    axis line style={-},
    title={successful (\%)},
]
    \addplot+ [
        bar width=7pt, fill=Colors-A, draw=black,   % l1
    ] coordinates{
        (0,0.966)
    }; 
    \addplot+ [
        bar width=7pt, fill=Colors-C, draw=black  % DL2
    ] coordinates{
        (0,0.906)
    }; 
    \addplot+ [
        bar width=7pt, fill=Colors-B, draw=black  % minimal mod.
    ] coordinates{
        (0,0.991)
    }; 
    \addplot+ [
        bar width=7pt, fill=Colors-D, draw=black  % neuron fixation
    ] coordinates{
        (0,0.718)
    }; 
    
\nextgroupplot[ %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    boxplot/draw direction=y,
    boxplot/box extend=.8,  % .8 is default
    title={repair accuracy (\%)}, title style={at={(0.6,-0.175)}},
    ymin=0.25, ymax=1, % ytick distance=0.25, 
    ytick={0.25, 0.5, 0.75},
    extra y ticks={0.978},
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}},
    axis line style={-},
]
    \addplot+ [boxplot,
        fill=Colors-A, draw=black,
    ] table[y=final_test_set_accuracy, col sep=comma]{data/experiment_MNIST_l1_penalty_eran_mnist_relu_5_100_results.csv};
    \addplot+ [boxplot,
        fill=Colors-C, draw=black,
    ] table[y=final_test_set_accuracy, col sep=comma]{data/experiment_MNIST_DL2_eran_mnist_relu_5_100_results.csv};
    \addplot+ [boxplot,
        fill=Colors-B, draw=black,
    ] table[y=final_test_set_accuracy, col sep=comma]{data/experiment_MNIST_minimal_modification_eran_mnist_relu_5_100_results.csv};
    \addplot+ [boxplot,
        fill=Colors-D, draw=black,
    ] table[y=final_test_set_accuracy, col sep=comma]{data/experiment_MNIST_neuron_fixation_eran_mnist_relu_5_100_results.csv};

\nextgroupplot[ %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    boxplot/draw direction=y,
    boxplot/box extend=.8,  % .8 is default
    title={verification time (s)}, title style={at={(0.6,-0.175)}},
    ymin=1, ymode=log, ymajorgrids, yminorgrids, yminorticks,
    max space between ticks=20pt
]
    \addplot+ [boxplot,
        fill=Colors-A, draw=black,
    ] table[y=verification_time_per_property, col sep=comma]{data/experiment_MNIST_l1_penalty_eran_mnist_relu_5_100_results.csv};
    \addplot+ [boxplot,
        fill=Colors-C, draw=black,
    ] table[y=verification_time_per_property, col sep=comma]{data/experiment_MNIST_DL2_eran_mnist_relu_5_100_results.csv};
    \addplot+ [boxplot,
        fill=Colors-B, draw=black,
    ] table[y=verification_time_per_property, col sep=comma]{data/experiment_MNIST_minimal_modification_eran_mnist_relu_5_100_results.csv};
    \addplot+ [boxplot,
        fill=Colors-D, draw=black,
    ] table[y=verification_time_per_property, col sep=comma]{data/experiment_MNIST_neuron_fixation_eran_mnist_relu_5_100_results.csv};

\nextgroupplot[ %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    boxplot/draw direction=y,
    boxplot/box extend=.8,  % .8 is default
    title={repair steps}, title style={at={(0.6,-0.175)}},
    ymin=2, ytick distance=5, extra y ticks={1}
]
    \addplot+ [boxplot,
        fill=Colors-A, draw=black,
    ] table[y=repair_steps, col sep=comma]{data/experiment_MNIST_l1_penalty_eran_mnist_relu_5_100_results.csv};
    \addplot+ [boxplot,
        fill=Colors-C, draw=black,
    ] table[y=repair_steps, col sep=comma]{data/experiment_MNIST_DL2_eran_mnist_relu_5_100_results.csv};
    \addplot+ [boxplot,
        fill=Colors-B, draw=black,
    ] table[y=repair_steps, col sep=comma]{data/experiment_MNIST_minimal_modification_eran_mnist_relu_5_100_results.csv};
    \addplot+ [boxplot,
        fill=Colors-D, draw=black,
    ] table[y=repair_steps, col sep=comma]{data/experiment_MNIST_neuron_fixation_eran_mnist_relu_5_100_results.csv};

\nextgroupplot[ %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    boxplot/draw direction=y,
    boxplot/box extend=.8,  % .8 is default
    title style={align=center},
    title={introduced\\counter-examples (\%)}, title style={at={(0.6,-0.315)}},
    ymin=0, ymax=.75, ytick distance=0.25, 
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}},
    axis line style={-},
]
    \addplot+ [boxplot,
        fill=Colors-A, draw=black,
    ] table[y=introduced_counterexamples_fraction, col sep=comma]{data/experiment_MNIST_l1_penalty_eran_mnist_relu_5_100_results.csv};
    \addplot+ [boxplot,
        fill=Colors-C, draw=black,
    ] table[y=introduced_counterexamples_fraction, col sep=comma]{data/experiment_MNIST_DL2_eran_mnist_relu_5_100_results.csv};
    \addplot+ [boxplot,
        fill=Colors-B, draw=black,
    ] table[y=introduced_counterexamples_fraction, col sep=comma]{data/experiment_MNIST_minimal_modification_eran_mnist_relu_5_100_results.csv};
    \addplot+ [boxplot,
        fill=Colors-D, draw=black,
    ] table[y=introduced_counterexamples_fraction, col sep=comma]{data/experiment_MNIST_neuron_fixation_eran_mnist_relu_5_100_results.csv};

\nextgroupplot[ %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    boxplot/draw direction=y,
    boxplot/box extend=.8,  
        title style={align=center},
    title={counter-example\\severity}, title style={at={(0.5,-0.315)}},
    ymin=0, ymax=6, 
    axis line style={-},
]
    \addplot+ [boxplot prepared={
            lower whisker=0.00016,
            lower quartile=0.301227,
            median=0.671493,
            upper quartile=1.458329,
            upper whisker=3.150651,
        },
        fill=Colors-A, draw=black, mark=*,
    ] table [row sep=\\, y index=0] {
3.2609667778015137 \\ 3.2746331691741943 \\ 3.276303291320801 \\ 3.285649538040161 \\ 3.2890520095825195 \\ 3.2959232330322266 \\ 3.29845666885376 \\ 3.302117109298706 \\ 3.30425238609314 \\ 3.309456825256348 \\ 3.3154938220977783 \\ 3.3154938220977783 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.3245444297790527 \\ 3.329214572906494 \\ 3.329268455505371 \\ 3.3292956352233887 \\ 3.3293230533599854 \\ 3.3293709754943848 \\ 3.330068349838257 \\ 3.330231189727783 \\ 3.3303771018981934 \\ 3.331482410430908 \\ 3.331503391265869 \\ 3.3316292762756348 \\ 3.331660032272339 \\ 3.331676721572876 \\ 3.331725835800171 \\ 3.331806182861328 \\ 3.331817388534546 \\ 3.3319122791290283 \\ 3.331926822662353 \\ 3.3319478034973145 \\ 3.331983804702759 \\ 3.500660896301269 \\ 3.500660896301269 \\ 3.5006840229034424 \\ 3.5006840229034424 \\ 3.5006840229034424 \\ 3.5006840229034424 \\ 3.5006840229034424 \\ 3.5006840229034424 \\ 3.5006840229034424 \\ 3.5006892681121826 \\ 3.5006892681121826 \\ 3.5007145404815674 \\ 3.513983249664306 \\ 3.5173630714416504 \\ 3.5173678398132324 \\ 3.5173678398132324 \\ 3.5173678398132324 \\ 3.5173678398132324 \\ 3.5173678398132324 \\ 3.5173678398132324 \\ 3.5173685550689697 \\ 3.517369270324707 \\ 3.518268823623657 \\ 3.518364906311035 \\ 3.518476724624634 \\ 3.518674373626709 \\ 3.5187087059021 \\ 3.518848180770874 \\ 3.518925428390503 \\ 3.519125461578369 \\ 3.519174337387085 \\ 3.5192179679870605 \\ 3.5193793773651123 \\ 3.5194826126098637 \\ 3.519589424133301 \\ 3.519617795944214 \\ 3.519656181335449 \\ 3.5196750164031982 \\ 3.5197432041168213 \\ 3.519753932952881 \\ 3.519784688949585 \\ 3.5198898315429688 \\ 3.763341188430786 \\ 3.766752004623413 \\ 3.769273519515991 \\ 3.769353866577149 \\ 3.769695281982422 \\ 3.770808935165405 \\ 3.772866725921631 \\ 3.774406909942627 \\ 3.7759103775024414 \\ 3.778146982192993 \\ 3.780407428741455 \\ 3.7814013957977295 \\ 3.784647464752197 \\ 3.7882955074310303 \\ 3.7917845249176025 \\ 3.9393060207366943 \\ 3.9393060207366943 \\ 3.9471614360809326 \\ 3.9473159313201904 \\ 3.947549819946289 \\ 3.947711944580078 \\ 3.9477689266204834 \\ 3.947824954986572 \\ 3.947909116744995 \\ 3.9479660987854 \\ 3.947991371154785 \\ 3.947993278503418 \\ 3.948007822036743 \\ 3.9480152130126953 \\ 3.948032379150391 \\ 3.948049068450928 \\ 3.948064804077149 \\ 3.948068380355835 \\ 3.948094606399536 \\ 3.9481050968170166 \\ 3.9481141567230233 \\ 3.948132991790772 \\ 3.948140382766724 \\ 3.948148250579834 \\ 3.948184013366699 \\ 3.948190689086914 \\ 3.948197603225708 \\ 3.948219776153565 \\ 3.948230504989624 \\ 3.948264598846436 \\ 3.948293209075928 \\ 3.948317527770996 \\ 3.948520421981812 \\ 3.948520421981812 \\ 3.948520421981812 \\ 3.948520421981812 \\ 3.948520660400391 \\ 3.949280261993408 \\ 3.949280261993408 \\ 3.949568033218384 \\ 3.949568271636963 \\ 3.949568271636963 \\ 3.949568271636963 \\ 3.949568271636963 \\ 3.949568271636963 \\ 3.9495692253112793 \\ 3.9495692253112793 \\ 3.9495692253112793 \\ 3.9495692253112793 \\ 3.9495692253112793 \\ 3.9495694637298575 \\ 3.9495694637298575 \\ 3.9495694637298575 \\ 3.9495694637298575 \\ 3.9495694637298575 \\ 3.9495694637298575 \\ 3.9495694637298575 \\ 3.9495694637298575 \\ 3.9495694637298575 \\ 3.9495694637298575 \\ 3.9495694637298575 \\ 3.9495697021484375 \\ 3.9495697021484375 \\ 5.546937465667725 \\ 5.555854320526123 \\ 5.565973281860352 \\ 5.569823265075684 \\ 5.570641040802002 \\ 5.571704864501953 \\ 5.575469017028809 \\ 5.5771002769470215 \\ 5.5774407386779785 \\ 5.58174991607666 \\ 5.583264827728272 \\ 5.584112644195557 \\ 5.585771083831787 \\ 5.590660572052002 \\ 5.593567371368408 \\ 5.789325714111328 \\ 5.789325714111328 \\ 5.796581745147705 \\ 5.7965826988220215 \\ 5.796755313873291 \\ 5.796755313873291 \\ 5.796755313873291 \\ 5.796755313873291 \\ 5.796755313873291 \\ 5.796755313873291 \\ 5.796755313873291 \\ 5.796755313873291 \\ 5.796755313873291 \\ 5.796755313873291 \\ 5.796755313873291 \\ 5.796755790710449 \\ 5.796755790710449 \\ 5.796755790710449 \\ 5.796760082244873 \\ 5.796761512756348 \\ 5.796768665313721 \\ 5.8001813888549805 \\ 5.801953315734863 \\ 5.801953315734863 \\ 5.801953315734863 \\ 5.8019537925720215 \\ 5.8019537925720215 \\ 5.802021503448486 \\ 5.802021503448486 \\ 5.802021503448486 \\ 5.802022457122803 \\ 5.802098751068115 \\ 5.80235767364502 \\ 5.8033366203308105 \\ 5.803656101226807 \\ 5.804059505462647 \\ 5.804189682006836 \\ 5.804247856140137 \\ 5.804264545440674 \\ 5.804296970367432 \\ 5.804367542266846 \\ 5.804436206817627 \\ 5.804522037506104 \\ 5.804595947265625 \\ 5.804617404937744 \\ 5.804660320281982 \\ 5.80469274520874 \\ 5.804765701293945 \\ 5.804798126220703 \\ 5.80482816696167 \\ 5.804910182952881 \\ 5.804939270019531 \\ 5.805007457733154 \\ 5.805033683776856 \\ 5.805044174194336 \\ 5.80507230758667 \\ 5.805123805999756 \\ 5.805142879486084 \\ 5.805165767669678 \\ 5.805200099945068 \\ 5.805287837982178 \\ 5.805349349975586 \\ 5.805515766143799 \\
    };
    \addplot+ [boxplot prepared={
            lower whisker=0.000839,
            lower quartile=0.316002,
            median=0.741905,
            upper quartile=1.56005,
            upper whisker=3.332084,
        },
        fill=Colors-C, draw=black, mark=*,
    ] table[row sep=\\, y index=0]{
3.3027713298797607 \\ 3.306978464126587 \\ 3.3144772052764893 \\ 3.3154938220977783 \\ 3.3154938220977783 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.3245444297790527 \\ 3.3245444297790527 \\ 3.3291175365448 \\ 3.329296350479126 \\ 3.329329013824463 \\ 3.329354763031006 \\ 3.32976508140564 \\ 3.329954147338867 \\ 3.3300986289978027 \\ 3.330134630203247 \\ 3.3301944732666016 \\ 3.3302125930786133 \\ 3.33064341545105 \\ 3.3312461376190186 \\ 3.331427335739136 \\ 3.331571102142334 \\ 3.331597328186035 \\ 3.3316521644592285 \\ 3.3316595554351807 \\ 3.331716060638428 \\ 3.3317184448242188 \\ 3.3318135738372803 \\ 3.331814765930176 \\ 3.331848621368408 \\ 3.3318686485290527 \\ 3.3319153785705566 \\ 3.3319265842437744 \\ 3.3319411277771 \\ 3.3319568634033203 \\ 3.332044839859009 \\ 3.3320465087890625 \\ 3.3320841789245605 \\ 3.500660896301269 \\ 3.500660896301269 \\ 3.5006840229034424 \\ 3.5006840229034424 \\ 3.5006840229034424 \\ 3.5006892681121826 \\ 3.5006892681121826 \\ 3.5006980895996094 \\ 3.5007145404815674 \\ 3.5007145404815674 \\ 3.5007145404815674 \\ 3.513983249664306 \\ 3.5173678398132324 \\ 3.5173685550689697 \\ 3.5173685550689697 \\ 3.518275260925293 \\ 3.518484354019165 \\ 3.518605232238769 \\ 3.518735408782959 \\ 3.5188751220703125 \\ 3.519186019897461 \\ 3.519206523895264 \\ 3.519336462020874 \\ 3.519394636154175 \\ 3.519437313079834 \\ 3.5194430351257324 \\ 3.5195107460021973 \\ 3.5195841789245605 \\ 3.519736289978028 \\ 3.519849300384521 \\ 3.5199248790740967 \\ 3.757298707962036 \\ 3.7635984420776367 \\ 3.7641265392303462 \\ 3.764942169189453 \\ 3.7667508125305176 \\ 3.7709033489227295 \\ 3.7722785472869873 \\ 3.773487091064453 \\ 3.7789440155029297 \\ 3.779539823532105 \\ 3.78002405166626 \\ 3.78273344039917 \\ 3.7866342067718506 \\ 3.788383960723877 \\ 3.805360555648804 \\ 3.9393060207366943 \\ 3.9393060207366943 \\ 3.947684764862061 \\ 3.947695255279541 \\ 3.9477052688598633 \\ 3.947871685028076 \\ 3.9478795528411865 \\ 3.947904586791992 \\ 3.94794225692749 \\ 3.947947025299072 \\ 3.94800066947937 \\ 3.948026657104492 \\ 3.948031187057495 \\ 3.9480412006378174 \\ 3.948072910308838 \\ 3.948074817657471 \\ 3.94808030128479 \\ 3.948109149932861 \\ 3.948115825653076 \\ 3.9481334686279297 \\ 3.948143243789673 \\ 3.9481453895568848 \\ 3.9481630325317374 \\ 3.948167085647583 \\ 3.9481897354125977 \\ 3.9481897354125977 \\ 3.9482076168060303 \\ 3.9482245445251465 \\ 3.948240280151367 \\ 3.9482691287994394 \\ 3.948273897171021 \\ 3.9483582973480233 \\ 3.948366403579712 \\ 3.948517084121704 \\ 3.948520421981812 \\ 3.948520421981812 \\ 3.949280261993408 \\ 3.94928240776062 \\ 3.949568033218384 \\ 3.949568271636963 \\ 3.949568271636963 \\ 3.949568271636963 \\ 3.949568271636963 \\ 3.949568271636963 \\ 3.9495692253112793 \\ 3.9495694637298575 \\ 3.9495694637298575 \\ 3.9495694637298575 \\ 3.9495694637298575 \\ 3.9495694637298575 \\ 3.9495694637298575 \\ 3.9495694637298575 \\ 3.9495694637298575 \\ 3.9495694637298575 \\ 3.9495694637298575 \\ 3.9495694637298575 \\ 3.9495694637298575 \\ 3.9495694637298575 \\ 3.9495694637298575 \\ 3.9495694637298575 \\ 3.9495697021484375 \\ 3.9495697021484375 \\ 5.532845973968506 \\ 5.558393955230713 \\ 5.559092044830322 \\ 5.560814380645752 \\ 5.563709735870361 \\ 5.566204071044922 \\ 5.570209503173828 \\ 5.573307514190674 \\ 5.57438325881958 \\ 5.576725959777832 \\ 5.582465648651123 \\ 5.587321758270264 \\ 5.58734655380249 \\ 5.60924243927002 \\ 5.62726354598999 \\ 5.789325714111328 \\ 5.789325714111328 \\ 5.796581745147705 \\ 5.796581745147705 \\ 5.796581745147705 \\ 5.796586036682129 \\ 5.796755313873291 \\ 5.796755313873291 \\ 5.796755313873291 \\ 5.796755313873291 \\ 5.796755313873291 \\ 5.796755313873291 \\ 5.796755313873291 \\ 5.796755313873291 \\ 5.796755313873291 \\ 5.796755313873291 \\ 5.796755313873291 \\ 5.796768665313721 \\ 5.8019537925720215 \\ 5.8019537925720215 \\ 5.8019537925720215 \\ 5.8019537925720215 \\ 5.8019537925720215 \\ 5.8019537925720215 \\ 5.8019537925720215 \\ 5.8019537925720215 \\ 5.802021503448486 \\ 5.802021503448486 \\ 5.802021503448486 \\ 5.802021503448486 \\ 5.802021503448486 \\ 5.802021503448486 \\ 5.802978992462158 \\ 5.803958415985107 \\ 5.804256916046143 \\ 5.804361343383789 \\ 5.804404258728027 \\ 5.8044047355651855 \\ 5.804483413696289 \\ 5.804484844207764 \\ 5.804507732391357 \\ 5.804520130157471 \\ 5.804542064666748 \\ 5.804544925689697 \\ 5.8046464920043945 \\ 5.80471658706665 \\ 5.80475664138794 \\ 5.804770469665527 \\ 5.804788112640381 \\ 5.804817199707031 \\ 5.804835796356201 \\ 5.804935932159424 \\ 5.805006980895996 \\ 5.805023193359375 \\ 5.805059909820557 \\ 5.805118083953857 \\ 5.8051347732543945 \\ 5.805164813995361 \\ 5.805179119110107 \\ 5.80519437789917 \\ 5.805312156677246 \\ 5.805363655090332 \\
    };
    \addplot+ [boxplot prepared={
            lower whisker=0.0,
            lower quartile=0.004967,
            median=0.079568,
            upper quartile=0.491271,
            upper whisker=1.220052,
        },
        fill=Colors-B, draw=black, mark=*,
    ] table[row sep=\\, y index=0]{
2.238755702972412 \\ 2.258631706237793 \\ 2.2670235633850098 \\ 2.274775505065918 \\ 2.278629302978516 \\ 2.2841811180114746 \\ 2.295548439025879 \\ 2.3382163047790527 \\ 2.3425235748291016 \\ 2.3425235748291016 \\ 2.343794345855713 \\ 2.3442835807800293 \\ 2.3442845344543457 \\ 2.3442845344543457 \\ 2.3442845344543457 \\ 2.351600170135498 \\ 2.351790428161621 \\ 2.352522850036621 \\ 2.352917194366455 \\ 2.3532052040100098 \\ 2.353325366973877 \\ 2.3535072803497314 \\ 2.3549726009368896 \\ 2.360483407974243 \\ 2.361462116241455 \\ 2.36151385307312 \\ 2.361524820327759 \\ 2.361555814743042 \\ 2.361582040786743 \\ 2.3615825176239014 \\ 2.361618995666504 \\ 2.361618995666504 \\ 2.3616209030151367 \\ 2.3616209030151367 \\ 2.3616209030151367 \\ 2.3616209030151367 \\ 2.3616209030151367 \\ 2.364133596420288 \\ 2.415799617767334 \\ 2.423545837402344 \\ 2.4283556938171387 \\ 2.4300332069396973 \\ 2.4308342933654785 \\ 2.4311957359313965 \\ 2.431386947631836 \\ 2.4320788383483887 \\ 2.4324893951416016 \\ 2.4326112270355225 \\ 2.4326696395874023 \\ 2.4326839447021484 \\ 2.432689666748047 \\ 2.432689666748047 \\ 2.4570271968841557 \\ 2.463765382766724 \\ 2.463766574859619 \\ 2.463883399963379 \\ 2.4638936519622803 \\ 2.46390151977539 \\ 2.4639017581939697 \\ 2.463904857635498 \\ 2.463967084884644 \\ 2.463967084884644 \\ 2.46396803855896 \\ 2.46396803855896 \\ 2.46396803855896 \\ 2.46396803855896 \\ 2.465563535690308 \\ 2.465988874435425 \\ 2.465989112854004 \\ 2.465989112854004 \\ 2.465989112854004 \\ 2.465989112854004 \\ 2.4660720825195312 \\ 2.466341018676758 \\ 2.4664835929870605 \\ 2.466752290725708 \\ 2.4669408798217773 \\ 2.467111349105835 \\ 2.468347549438477 \\ 2.4694886207580566 \\ 2.4795117378234863 \\ 2.4885659217834477 \\ 2.496084690093994 \\ 2.527768135070801 \\ 2.5341413021087646 \\ 2.534421920776367 \\ 2.534505844116211 \\ 2.5348267555236816 \\ 2.53518295288086 \\ 2.535197496414185 \\ 2.5352578163146973 \\ 2.535292863845825 \\ 2.535292863845825 \\ 2.5352933406829834 \\ 2.535298585891724 \\ 2.535298585891724 \\ 2.535298585891724 \\ 2.562575101852417 \\ 2.577958345413208 \\ 2.586493015289306 \\ 2.6020290851593018 \\ 2.6577837467193604 \\ 2.657841682434082 \\ 2.6578691005706787 \\ 2.657872676849365 \\ 2.65787935256958 \\ 2.6579067707061768 \\ 2.6579084396362305 \\ 2.6586503982543945 \\ 2.658732891082764 \\ 2.658781051635742 \\ 2.6588246822357178 \\ 2.6588499546051025 \\ 2.6588919162750244 \\ 2.6589527130126958 \\ 2.676767587661743 \\ 2.683624744415283 \\ 2.692239999771118 \\ 2.7000036239624023 \\ 2.7052063941955566 \\ 2.71366810798645 \\ 2.758089542388916 \\ 2.760756254196167 \\ 2.7608754634857178 \\ 2.7609987258911133 \\ 2.761091947555542 \\ 2.7612013816833496 \\ 2.761512756347656 \\ 2.7615461349487305 \\ 2.7615466117858887 \\ 2.7615466117858887 \\ 2.7615466117858887 \\ 2.7615466117858887 \\ 2.7615466117858887 \\ 2.7615466117858887 \\ 2.9109909534454346 \\ 2.911149740219116 \\ 2.911206007003784 \\ 2.9112143516540527 \\ 2.9112143516540527 \\ 2.9112191200256348 \\ 2.911219596862793 \\ 2.9112203121185303 \\ 2.9112203121185303 \\ 2.9112203121185303 \\ 2.9112203121185303 \\ 2.9112203121185303 \\ 2.9112203121185303 \\ 2.9112203121185303 \\ 2.920318365097046 \\ 2.921854019165039 \\ 2.9218552112579346 \\ 2.9218649864196777 \\ 2.921872615814209 \\ 2.921879529953003 \\ 2.92188024520874 \\ 2.92188048362732 \\ 2.92188048362732 \\ 2.9218807220458984 \\ 2.9218807220458984 \\ 2.921880960464477 \\ 2.921880960464477 \\ 2.921880960464477 \\ 2.9218811988830566 \\ 2.932987689971924 \\ 2.9472973346710205 \\ 2.9617133140563965 \\ 3.1087329387664795 \\ 3.118147373199463 \\ 3.133316993713379 \\ 3.139021396636963 \\ 3.1391820907592773 \\ 3.139259099960327 \\ 3.1392931938171387 \\ 3.1393041610717773 \\ 3.1393492221832275 \\ 3.1393675804138184 \\ 3.1394195556640625 \\ 3.139420747756958 \\ 3.139420747756958 \\ 3.139420747756958 \\ 3.139420747756958 \\ 3.139420747756958 \\ 3.139420747756958 \\ 3.2700724601745605 \\ 3.291869878768921 \\ 3.304526090621948 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.315603494644165 \\ 3.3156039714813232 \\ 3.3156039714813232 \\ 3.3156039714813232 \\ 3.3156039714813232 \\ 3.3291115760803223 \\ 3.329350233078003 \\ 3.3301260471343994 \\ 3.331296443939209 \\ 3.3316571712493896 \\ 3.3318123817443848 \\ 3.331932306289673 \\ 3.500664472579956 \\ 3.500683307647705 \\ 3.500688076019287 \\ 3.5007145404815674 \\ 3.5173630714416504 \\ 3.517368793487549 \\ 3.517369508743286 \\ 3.518263816833496 \\ 3.5186028480529785 \\ 3.518911361694336 \\ 3.51918888092041 \\ 3.519397497177124 \\ 3.51967191696167 \\ 3.5197880268096924 \\ 3.763242721557617 \\ 3.774732828140259 \\ 3.7833926677703857 \\ 3.9393060207366943 \\ 3.947726011276245 \\ 3.947986602783203 \\ 3.9480605125427246 \\ 3.948142051696777 \\ 3.948185920715332 \\ 3.948241472244263 \\ 3.948499917984009 \\ 3.949280261993408 \\ 3.9495675563812256 \\ 3.9495677947998047 \\ 3.9495692253112793 \\ 3.9495692253112793 \\ 3.9495692253112793 \\ 5.591244220733643 \\ 5.603277683258057 \\ 5.610673904418945 \\ 5.628304958343506 \\ 5.756895065307617 \\ 5.758336544036865 \\ 5.759037017822266 \\ 5.759553909301758 \\ 5.759554386138916 \\ 5.760619640350342 \\ 5.761372089385986 \\ 5.761374950408936 \\ 5.761374950408936 \\ 5.7617902755737305 \\ 5.7621002197265625 \\ 5.762483596801758 \\ 5.762644290924072 \\ 5.764977931976318 \\
    };
    \addplot+ [boxplot prepared={
        lower whisker=0.000045,
        lower quartile=0.039631,
        median=0.134152,
        upper quartile=0.631926,
        upper whisker=1.503473,
        },
        fill=Colors-D, draw=black, mark=*,
    ] table[row sep=\\, y index=0]{
        2.4182496070861816 \\ 2.432191848754883 \\ 2.432689666748047 \\ 2.4570271968841557 \\ 2.466017723083496 \\ 2.4672787189483643 \\
    };
\end{groupplot}

\end{tikzpicture}

\centering
\begin{tabular}{@{}r@{ }l@{}r@{ }l@{}r@{ }l@{}r@{ }l@{}}
     \raisebox{0pt}{\tikz{\draw[fill=Colors-A] (0,0) rectangle ++(3mm,2mm);}} & SpecAttack repair\hspace{4mm} &
     \raisebox{0pt}{\tikz{\draw[fill=Colors-C] (0,0) rectangle ++(3mm,2mm);}} & DL2 repair\hspace{4mm} &
     \raisebox{0pt}{\tikz{\draw[fill=Colors-B] (0,0) rectangle ++(3mm,2mm);}} & minimal modification\hspace{4mm} &
     \raisebox{0pt}{\tikz{\draw[fill=Colors-D] (0,0) rectangle ++(3mm,2mm);}} & neuron fixation
    \end{tabular}

\end{document}
